Neural Cluster First, Route Second: Capacitated Vehicle Routing via Differentiable Optimal Transport

The Capacitated Vehicle Routing Problem (CVRP) underpins modern last-mile logistics, where routing decisions recur over the same fixed service area, like a city. In this setting, routing problems share a fixed set of potential customer locations, while active customers and demands vary between instances. We study how this spatial support can be exploited through reusable learned representations and design our method around three symmetries of the symmetric Euclidean CVRP: $E(2)$ transformations, vehicle-route permutations, and tour reversal. We introduce Neural Cluster-First--Route-Second (CFRS), a neural extension of the Fisher--Jaikumar framework that predicts seed-selection scores and customer-to-cluster assignment costs non-autoregressively and respects the three symmetries. A differentiable entropic optimal transport layer provides capacity-aware supervision and guides discrete capacitated assignment, followed by independent traveling salesman subproblems for route recovery. Component ablations show consistent benefits from learned seed selection, while learned assignment costs perform best near the training size and classical FJ costs perform better at larger sizes under exact decoding. On the fixed-support distribution with constant capacity, a model trained on $N=100$ achieves a $3.77\%$ routing gap relative to HGS at $N=1000$ without retraining. A shallow variant with one attention layer in each transformer achieves a $5.08\%$ gap at this scale, with spatial embeddings consistently improving routing quality over raw coordinates. Embedding interpolation further accommodates entirely unseen customer locations without retraining. On standard CVRP benchmarks, a separately trained model achieves a $2.73\%$ routing gap relative to LKH-3 at $N=100$.

==> architecture.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\sffamily\normalsize, % or use \large if you want it even bigger,
    % Core neural modules (Horizontal)
    module/.style={rectangle, rounded corners=2mm, draw=blue!80!black, fill=blue!5, thick, minimum width=3.2cm, minimum height=1.2cm, align=center},
    % Core neural modules (Vertical for pipeline flow)
    vmodule/.style={rectangle, rounded corners=2mm, draw=blue!80!black, fill=blue!5, thick, minimum width=1.4cm, minimum height=3.6cm, align=center},
    % Horizontal Input Tensors (For arrays)
    htensor/.style={rectangle, rounded corners=0.5mm, draw=black!70, fill=gray!10, thick, minimum width=1.8cm, minimum height=0.45cm, align=center, inner sep=1pt, font=\normalsize},
    % Faded Tensors for CAGD selection
    faded/.style={rectangle, rounded corners=0.5mm, draw=black!30, fill=gray!5, text=black!40, 
    thick, minimum width=1.8cm, minimum height=0.45cm, align=center, inner sep=1pt, font=\normalsize},
    % Standard Tensors
    tensor/.style={rectangle, rounded corners=1mm, draw=black!70, fill=gray!10, thick, minimum width=2.4cm, minimum height=0.8cm, align=center},
    % Saved Outputs (Green)
    op/.style={rectangle, rounded corners=2mm, draw=green!60!black, fill=green!5, thick, minimum height=0.8cm, align=center},
    % Algorithmic Filters (Teal)
    filterop/.style={rectangle, rounded corners=2mm, draw=teal!80!black, fill=teal!10, thick, minimum height=0.8cm, align=center},
    % OR Solvers
    solver/.style={rectangle, rounded corners=2mm, draw=orange!80!black, fill=orange!10, thick, minimum width=2.4cm, minimum height=0.8cm, align=center},
    % Bounding Boxes
    phasebox/.style={draw=black!50, dotted, thick, rounded corners=3mm},
    % Arrow styles
    forward/.style={->, thick, draw=black!80},
    hint/.style={->, thick, dashed, draw=blue!80}
]

% ==========================================
% GLOBAL LAYOUT COORDINATES
% ==========================================
\def\yTop{0}
\def\yBot{-4.8} % Reverted to original position

% ==========================================
% TOP ROW: PHASE 0 | PHASE 1
% ==========================================

% --- Phase 0: Pre-Training ---
\node[htensor] (i0) at (0, 1.3) {DEPOT};
\node[htensor] (i1) at (0, 0.65) {NODE 1};
\node[htensor] (i2) at (0, 0.0) {NODE 2};
\node at (0, -0.55) {$\vdots$};
\node[htensor] (in) at (0, -1.3) {NODE $|\mathcal{X}|$};
\node[fit=(i0)(in), draw=black!50, rounded corners=1mm, inner sep=3pt] (p0_in) {};

\node[vmodule] (smae) at (2.6, 0) {\rotatebox{90}{\begin{tabular}{c}Spatial Masked\\Autoencoder\end{tabular}}};
\node[op, minimum width=2.6cm, minimum height=2.4cm] (psi) at (5.8, 0) {Support Prior\\[1mm]$\Psi \in \mathbb{R}^{(|\mathcal{X}|+1) \times d/2}$};

\draw[forward] (p0_in.east) -- (smae.west);
\draw[forward] (smae.east) -- (psi.west);

% --- Phase 1: Seed Generation & Selection ---
\node[htensor] (p1_0) at (10.6, 1.3) {$x_0$};
\node[htensor] (p1_1) at (10.6, 0.65) {$x_1$};
\node[htensor] (p1_2) at (10.6, 0.0) {$x_2$};
\node at (10.6, -0.55) {$\vdots$};
\node[htensor] (p1_n) at (10.6, -1.3) {$x_N$};
\node[fit=(p1_0)(p1_n), draw=black!50, rounded corners=1mm, inner sep=3pt] (p1_in) {};
\node[vmodule] (st) at (13.2, 0) {\rotatebox{90}{Seed Transformer}};

\node[htensor] (h0) at (15.8, 1.3) {$h_0$};
\node[htensor] (h1) at (15.8, 0.65) {$h_1$};
\node[htensor] (h2) at (15.8, 0.0) {$h_2$};
\node at (15.8, -0.55) {$\vdots$};
\node[htensor] (hn) at (15.8, -1.3) {$h_N$};
\node[fit=(h0)(hn), draw=black!50, rounded corners=1mm, inner sep=3pt] (H_box) {};

\node[vmodule] (greedy_op) at (18.4, 0) {\rotatebox{90}{\begin{tabular}{c}Capacity-Aware\\Greedy Decoding\end{tabular}}};
\node[faded] (cg_h0) at (21.0, 1.3) {$h_0$};
\node[htensor, fill=blue!20, draw=blue!80!black] (cg_c1) at (21.0, 0.65) {$c_1$};
\node[faded] (cg_h2) at (21.0, 0.0) {$h_2$};
\node[text=black!40] at (21.0, -0.55) {$\vdots$};
\node[htensor, fill=blue!20, draw=blue!80!black] (cg_ck) at (21.0, -1.3) {$c_K$};
\node[fit=(cg_h0)(cg_ck), draw=black!50, rounded corners=1mm, inner sep=3pt] (cagd_out) {};

\draw[forward] (p1_in.east) -- (st.west);
\draw[forward] (st.east) -- (H_box.west);
\draw[forward] (H_box.east) -- (greedy_op.west);
\draw[forward] (greedy_op.east) -- (cagd_out.west);

% ==========================================
% BOTTOM ROW: PHASE 2 | PHASE 3
% ==========================================

% --- Phase 2: Global Assignment ---
\node[htensor] (p2_0) at (0, \yBot+1.5) {$h_0$};
\node[htensor] (p2_1) at (0, \yBot+0.9) {$h_1$};
\node at (0, \yBot+0.4) {$\vdots$};
\node[htensor] (p2_n) at (0, \yBot-0.2) {$h_N$};
\node[htensor, fill=blue!10, draw=blue!80!black] (p2_c1) at (0, \yBot-0.9) {$c_1$};
\node at (0, \yBot-1.4) {$\vdots$};
\node[htensor, fill=blue!10, draw=blue!80!black] (p2_ck) at (0, \yBot-2.0) {$c_K$};
\node[fit=(p2_0)(p2_ck), draw=black!50, rounded corners=1mm, inner sep=3pt] (p2_in) {};

\node[vmodule, minimum height=4.2cm] (ct) at (2.6, \yBot-0.25) {\rotatebox{90}{Clustering Transformer}};
\node[op, inner sep=4pt, minimum width=2.0cm, minimum height=2.4cm] (delta) at (5.2, \yBot-0.25) {Latent Distances\\[1mm]$\Delta \in \mathbb{R}^{N \times K}$};
\node[vmodule, minimum height=4.2cm] (ot_layer) at (7.8, \yBot-0.25) {\rotatebox{90}{\begin{tabular}{c}Optimal Transport\\Layer\end{tabular}}};
\node[op, inner sep=4pt, minimum width=2.8cm, minimum height=1.6cm] (yhat) at (10.4, \yBot-0.25) {Transport\\Probabilities\\[1mm]$\hat{Y}_{ij} = \frac{\Pi^*_{ij}}{q_i}$};
\draw[forward] (p2_in.east |- ct.west) -- node[above=1pt, font=\scriptsize] {$+E_{\text{type}}$} (ct.west);
\draw[forward] (ct.east) -- (delta.west);
\draw[forward] (delta.east) -- (ot_layer.west);
\draw[forward] (ot_layer.east) -- (yhat.west);

% --- Phase 3: OR Decoding ---
\node[op, minimum width=1.8cm] (delta_p3) at (14.2, \yBot-0.25) {$\Delta$};
\node[filterop] (op_hard) at (17.2, \yBot-0.25) {Fix $\hat{Y} > \tau_{\text{high}}$};
\node[filterop] (op_sparse) at (17.2, \yBot-1.45) {Filter $\hat{Y} \ge \tau_{\text{low}}$};
\node[solver] (exact) at (20.0, \yBot+0.95) {Exact MIP};
\node[solver] (reduced) at (20.0, \yBot-0.25) {Reduced MIP};
\node[solver] (sparse) at (20.0, \yBot-1.45) {Sparse MIP};

\node (out_exact) at (22.0, \yBot+0.95) {$\bar{Y}_{\text{exact}}$};
\node (out_reduced) at (22.0, \yBot-0.25) {$\bar{Y}_{\text{fixed}}$};
\node (out_sparse) at (22.0, \yBot-1.45) {$\bar{Y}_{\text{select}}$};

% Clean parallel routing fork
\coordinate (fork) at (15.6, \yBot-0.25);
\draw[thick, draw=black!80] (delta_p3.east) -- (fork);
\draw[forward] (fork) |- (exact.west);
\draw[forward] (fork) -- (op_hard.west);
\draw[forward] (fork) |- (op_sparse.west);
% Routing from Solvers to Outputs
\draw[forward] (exact.east) -- (out_exact.west);
\draw[forward] (op_hard.east) -- (reduced.west);
\draw[forward] (reduced.east) -- (out_reduced.west);
\draw[forward] (op_sparse.east) -- (sparse.west);
\draw[forward] (sparse.east) -- (out_sparse.west);

% ==========================================
% BOUNDING BOXES
% ==========================================
\begin{scope}[on background layer]
    % Top Row Unified Phase Box
    \draw[phasebox] (-1.3, 2.1) rectangle (22.7, -2.1);
    \draw[draw=black!50, dotted, thick] (8.4, 2.1) -- (8.4, -2.1); % Divider
    
    \node[anchor=south west, font=\bfseries, inner sep=0pt, outer sep=5pt] at (-1.3, 2.1) {Pre-training};
    \node[anchor=south west, font=\bfseries, inner sep=0pt, outer sep=5pt] at (8.6, 2.1) {Phase 1: Seed Generation};

    % Bottom Row Unified Phase Box (Top edge shrunk down to -3.2)
    \draw[phasebox] (-1.3, -2.8) rectangle (22.7, -7.6);
    \draw[draw=black!50, dotted, thick] (12.6, -2.8) -- (12.6, -7.6); % Divider
    
    \node[anchor=south west, font=\bfseries, inner sep=0pt, outer sep=5pt] at (-1.3, -2.8) {Phase 2: Global Assignment};
    \node[anchor=south west, font=\bfseries, inner sep=0pt, outer sep=5pt] at (12.8, -2.8) {Phase 3: OR Decoding};
\end{scope}

% Bridge from Phase 0 to Phase 1
\draw[hint] (psi.east) -- node[fill=white, inner sep=2pt, font=\scriptsize] {Sample $\mathbb{P}_{\text{dem}}$} (p1_in.west);

\end{tikzpicture}
